Running of Gauge Couplings in AdS5 via Deconstruction

Running of gauge couplings on a slice of AdS5 is examined using the deconstruction set-up. Logarithmic running instead of (linear) power law is justified when the cutoff is lower than the curvature scale. Most of interesting features in warped gauge theory including the localization of Kaluza-Klein modes, the widening of higher Kaluza-Klein spectrum spacing are well captured within the framework of the deconstruction.

==> fig1.tex <==
\begin{center}
\begin{picture}(400,200)(0,0)
\BCirc(50,150){15}
\Text(50,125)[]{\Large $G_1$}
\BCirc(150,150){15}
\Text(150,125)[]{\Large $G_2$}
\Line(65,150)(135,150)
\Text(100,165)[]{\Large $\Phi_1 = v_1$}
\DashLine(65,145)(135,145){5}
\BCirc(100,135){15}
\DashLine(100,120)(100,90){3}

\BCirc(100,75){15}
\Text(100,50)[]{\Large $G_{(2)}$}
\BCirc(200,75){15}
\Text(200,50)[]{\Large $G_3$}
\Line(115,75)(185,75)
\Text(150,90)[]{\Large $\Phi_2 = v_2$}
\DashLine(115,70)(185,70){5}
\BCirc(150,60){15}
\DashLine(150,45)(150,15){3}
\BCirc(150,0){15}
\Text(150,-25)[]{\Large $G_{(3)}$}

\DashLine(170,-15)(240,-105){10}

\BCirc(250,-125){15}
\Text(250,-150)[]{\Large $G_{(N-1)}$}
\BCirc(350,-125){15}
\Text(350,-150)[]{\Large $G_N$}
\Line(265,-125)(335,-125)
\Text(300,-100)[]{\Large $\Phi_{N-1} = v_{N-1}$}
\DashLine(265,-130)(335,-130){5}
\BCirc(300,-140){15}
\DashLine(300,-155)(300,-185){3}
\BCirc(300,-200){15}
\Text(300,-225)[]{\Large $G_{(N)}$}

\Text(175,-260)[]{\large Fig 1. Moose Diagram for Warped Gauge Theory}

\end{picture}
\end{center}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,257){\makebox(0,0)[r]{0.2}}
\put(1416.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,401){\makebox(0,0)[r]{0.4}}
\put(1416.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,544){\makebox(0,0)[r]{0.6}}
\put(1416.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,688){\makebox(0,0)[r]{0.8}}
\put(1416.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{1}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){2}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){4}}
\put(680.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,68){\makebox(0,0){6}}
\put(932.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){8}}
\put(1184.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){k y}}
\put(806,877){\makebox(0,0){$\Lambda > M_{GUT}$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176,832){\usebox{\plotpoint}}
\multiput(176.58,829.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(175.17,830.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(189.58,815.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(188.17,816.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(201.58,801.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(200.17,802.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(214.58,787.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(213.17,788.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(227.00,774.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(227.00,775.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(240.58,760.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(239.17,761.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(252.00,748.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(252.00,749.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(265.00,735.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(265.00,736.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(278.00,723.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(278.00,724.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(291.00,710.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(291.00,711.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(303.00,698.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(303.00,699.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(316.00,687.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(316.00,688.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(329.00,675.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(329.00,676.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(341.00,664.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(341.00,665.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(354.00,653.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(354.00,654.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(367.00,642.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(367.00,643.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(380.00,631.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(380.00,632.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(392.00,621.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(392.00,622.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(405.00,611.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(405.00,612.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(418.00,601.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(418.00,602.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(431.00,591.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(431.00,592.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(443.00,581.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(443.00,582.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(456.00,572.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(456.00,573.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(469.00,563.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(469.00,564.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(481.00,554.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(481.00,555.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(494.00,545.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(494.00,546.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(507.00,536.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(507.00,537.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(520.00,528.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(520.00,529.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(532.00,519.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(532.00,520.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(545.00,511.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(545.00,512.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(558.00,503.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(558.00,504.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(571.00,495.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(571.00,496.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(583.00,488.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(583.00,489.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(596.00,480.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(596.00,481.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(609.00,473.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(609.00,474.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(621.00,466.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(621.00,467.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(634.00,458.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(634.00,459.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(647.00,451.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(647.00,452.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(660.00,445.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(660.00,446.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(672.00,438.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(672.00,439.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(685.00,431.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(685.00,432.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(698.00,425.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(698.00,426.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(711.00,419.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(711.00,420.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(723.00,413.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(723.00,414.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(736.00,407.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(736.00,408.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(749.00,401.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(749.00,402.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(761.00,395.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(761.00,396.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(774.00,389.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(774.00,390.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(787.00,384.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(787.00,385.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(800.00,378.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(800.00,379.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(812.00,373.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(812.00,374.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(825.00,368.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(825.00,369.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(838.00,362.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(838.00,363.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(851.00,357.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,358.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,353.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(863.00,354.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(876.00,348.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(876.00,349.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(889.00,343.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(889.00,344.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(901.00,338.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(901.00,339.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(914.00,334.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(914.00,335.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(927.00,329.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(927.00,330.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(940.00,325.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(940.00,326.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(952.00,321.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(952.00,322.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(965.00,316.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(965.00,317.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(978.00,312.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(978.00,313.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(991.00,308.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(991.00,309.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1003.00,304.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1003.00,305.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1016.00,301.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1016.00,302.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1029.00,297.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1029.00,298.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1041.00,293.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1041.00,294.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1054.00,289.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1054.00,290.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1067.00,286.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1067.00,287.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1080.00,282.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1080.00,283.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1092.00,279.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1092.00,280.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1105.00,276.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1105.00,277.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1118.00,272.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1118.00,273.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1131.00,269.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1131.00,270.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1143.00,266.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1143.00,267.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1156.00,263.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1156.00,264.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1169.00,260.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1169.00,261.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1181.00,257.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1181.00,258.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1194.00,254.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1194.00,255.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1207.00,251.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1207.00,252.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1220.00,248.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1220.00,249.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1232,245.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,246.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1245.00,243.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1245.00,244.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1258,240.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,241.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1271.00,238.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1271.00,239.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1283,235.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,236.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1296.00,233.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1296.00,234.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1309,230.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,231.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1321.00,228.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1321.00,229.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1334,225.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,226.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,223.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,224.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,221.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,222.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1372.00,219.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1372.00,220.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1385,216.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,217.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,214.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,215.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,212.17){\rule{2.500pt}{0.400pt}}
\multiput(1411.00,213.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1423,210.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,211.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(176,796){\usebox{\plotpoint}}
\multiput(176.58,793.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(175.17,794.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(189.58,779.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(188.17,780.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(201.00,767.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(201.00,768.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(214.00,754.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(214.00,755.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(227.00,741.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(227.00,742.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(240.00,728.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(240.00,729.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(252.00,716.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(252.00,717.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(265.00,704.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(265.00,705.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(278.00,692.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(278.00,693.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(291.00,680.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(291.00,681.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(303.00,669.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(303.00,670.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(316.00,658.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(316.00,659.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(329.00,647.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(329.00,648.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(341.00,636.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(341.00,637.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(354.00,626.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(354.00,627.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(367.00,615.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(367.00,616.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(380.00,605.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(380.00,606.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(392.00,596.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(392.00,597.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(405.00,586.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(405.00,587.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(418.00,576.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(418.00,577.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(431.00,567.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(431.00,568.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(443.00,558.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(443.00,559.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(456.00,549.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(456.00,550.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(469.00,540.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(469.00,541.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(481.00,532.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(481.00,533.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(494.00,523.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(494.00,524.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(507.00,515.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(507.00,516.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(520.00,507.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(520.00,508.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(532.00,499.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(532.00,500.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(545.00,491.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(545.00,492.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(558.00,484.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(558.00,485.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(571.00,476.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(571.00,477.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(583.00,469.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(583.00,470.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(596.00,462.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(596.00,463.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(609.00,455.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(609.00,456.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(621.00,448.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(621.00,449.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(634.00,441.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(634.00,442.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(647.00,434.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(647.00,435.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(660.00,428.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(660.00,429.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(672.00,422.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(672.00,423.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(685.00,415.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(685.00,416.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(698.00,409.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(698.00,410.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(711.00,403.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(711.00,404.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(723.00,398.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(723.00,399.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(736.00,392.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(736.00,393.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(749.00,386.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(749.00,387.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(761.00,381.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(761.00,382.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(774.00,375.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(774.00,376.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(787.00,370.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(787.00,371.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(800.00,365.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(800.00,366.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(812.00,360.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(812.00,361.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(825.00,355.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(825.00,356.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(838.00,350.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(838.00,351.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(851.00,345.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(851.00,346.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(863.00,340.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(863.00,341.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(876.00,336.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(876.00,337.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(889.00,331.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(889.00,332.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(901.00,327.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(901.00,328.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(914.00,323.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(914.00,324.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(927.00,318.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(927.00,319.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(940.00,314.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(940.00,315.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(952.00,310.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(952.00,311.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(965.00,306.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(965.00,307.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(978.00,302.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(978.00,303.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(991.00,298.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(991.00,299.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1003.00,295.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1003.00,296.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1016.00,291.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1016.00,292.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1029.00,287.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1029.00,288.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1041.00,284.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1041.00,285.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1054.00,280.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1054.00,281.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1067.00,277.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1067.00,278.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1080.00,274.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1080.00,275.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1092.00,270.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1092.00,271.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1105.00,267.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1105.00,268.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1118.00,264.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1118.00,265.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1131.00,261.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1131.00,262.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1143.00,258.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1143.00,259.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1156.00,255.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1156.00,256.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1169.00,252.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1169.00,253.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1181,249.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,250.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1194.00,247.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1194.00,248.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1207.00,244.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1207.00,245.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1220,241.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,242.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1232.00,239.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1232.00,240.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1245,236.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,237.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1258.00,234.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1258.00,235.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1271,231.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,232.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1283.00,229.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1283.00,230.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1296,226.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,227.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,224.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,225.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,222.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,223.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1334.00,220.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1334.00,221.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1347,217.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,218.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,215.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,216.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,213.17){\rule{2.700pt}{0.400pt}}
\multiput(1372.00,214.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1385,211.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,212.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,209.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,210.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,207.17){\rule{2.500pt}{0.400pt}}
\multiput(1411.00,208.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1423,205.17){\rule{2.700pt}{0.400pt}}
\multiput(1423.00,206.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(176,760){\usebox{\plotpoint}}
\multiput(176.00,758.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(176.00,759.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(189.58,744.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(188.17,745.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(201.00,732.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(201.00,733.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(214.00,720.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(214.00,721.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(227.00,708.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(227.00,709.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(240.00,696.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(240.00,697.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(252.00,684.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(252.00,685.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(265.00,673.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(265.00,674.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(278.00,662.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(278.00,663.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(291.00,651.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(291.00,652.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(303.00,640.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(303.00,641.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(316.00,629.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(316.00,630.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(329.00,619.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(329.00,620.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(341.00,609.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(341.00,610.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(354.00,599.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(354.00,600.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(367.00,589.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(367.00,590.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(380.00,579.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(380.00,580.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(392.00,570.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(392.00,571.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(405.00,561.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(405.00,562.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(418.00,552.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(418.00,553.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(431.00,543.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(431.00,544.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(443.00,534.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(443.00,535.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(456.00,526.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(456.00,527.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(469.00,518.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(469.00,519.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(481.00,509.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(481.00,510.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(494.00,502.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(494.00,503.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(507.00,494.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(507.00,495.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(520.00,486.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(520.00,487.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(532.00,479.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(532.00,480.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(545.00,471.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(545.00,472.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(558.00,464.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(558.00,465.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(571.00,457.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(571.00,458.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(583.00,450.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(583.00,451.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(596.00,443.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(596.00,444.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(609.00,437.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(609.00,438.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(621.00,430.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(621.00,431.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(634.00,424.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(634.00,425.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(647.00,417.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(647.00,418.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(660.00,411.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(660.00,412.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(672.00,405.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(672.00,406.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(685.00,399.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(685.00,400.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(698.00,394.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(698.00,395.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(711.00,388.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(711.00,389.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(723.00,382.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(723.00,383.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(736.00,377.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(736.00,378.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(749.00,372.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(749.00,373.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(761.00,366.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(761.00,367.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(774.00,361.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(774.00,362.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(787.00,356.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(787.00,357.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(800.00,351.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(800.00,352.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,347.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(812.00,348.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(825.00,342.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(825.00,343.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(838.00,337.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(838.00,338.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(851.00,333.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(851.00,334.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(863.00,328.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(863.00,329.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(876.00,324.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(876.00,325.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(889.00,320.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(889.00,321.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(901.00,316.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(901.00,317.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(914.00,311.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(914.00,312.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(927.00,307.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(927.00,308.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(940.00,304.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(940.00,305.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(952.00,300.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(952.00,301.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(965.00,296.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(965.00,297.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(978.00,292.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(978.00,293.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(991.00,289.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(991.00,290.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1003.00,285.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1003.00,286.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1016.00,282.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1016.00,283.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1029.00,278.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1029.00,279.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1041.00,275.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1041.00,276.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1054.00,272.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1054.00,273.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1067.00,268.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1067.00,269.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1080.00,265.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1080.00,266.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1092.00,262.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1092.00,263.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1105.00,259.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1105.00,260.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1118.00,256.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1118.00,257.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1131.00,253.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1131.00,254.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1143,250.17){\rule{2.700pt}{0.400pt}}
\multiput(1143.00,251.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1156.00,248.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1156.00,249.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1169.00,245.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1169.00,246.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1181,242.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,243.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1194.00,240.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1194.00,241.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1207.00,237.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1207.00,238.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1220,234.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,235.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,232.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,233.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1245.00,230.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1245.00,231.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1258,227.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,228.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,225.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,226.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1283.00,223.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1283.00,224.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1296,220.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,221.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,218.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,219.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,216.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,217.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1334,214.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,215.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,212.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,213.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,210.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,211.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,208.17){\rule{2.700pt}{0.400pt}}
\multiput(1372.00,209.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1385,206.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,207.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,204.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,205.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,202.17){\rule{2.500pt}{0.400pt}}
\multiput(1411.00,203.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1423,200.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,201.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(176,724){\usebox{\plotpoint}}
\multiput(176.00,722.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(176.00,723.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(189.00,710.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(189.00,711.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(201.00,698.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(201.00,699.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(214.00,686.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(214.00,687.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(227.00,675.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(227.00,676.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(240.00,663.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(240.00,664.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(252.00,652.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(252.00,653.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(265.00,642.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(265.00,643.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(278.00,631.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(278.00,632.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(291.00,621.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(291.00,622.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(303.00,610.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(303.00,611.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(316.00,600.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(316.00,601.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(329.00,591.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(329.00,592.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(341.00,581.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(341.00,582.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(354.00,572.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(354.00,573.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(367.00,562.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(367.00,563.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(380.00,553.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(380.00,554.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(392.00,545.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(392.00,546.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(405.00,536.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(405.00,537.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(418.00,527.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(418.00,528.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(431.00,519.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(431.00,520.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(443.00,511.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(443.00,512.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(456.00,503.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(456.00,504.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(469.00,495.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(469.00,496.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(481.00,487.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(481.00,488.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(494.00,480.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(494.00,481.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(507.00,472.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(507.00,473.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(520.00,465.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(520.00,466.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(532.00,458.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(532.00,459.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(545.00,451.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(545.00,452.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(558.00,444.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(558.00,445.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(571.00,438.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(571.00,439.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(583.00,431.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(583.00,432.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(596.00,425.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(596.00,426.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(609.00,418.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(609.00,419.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(621.00,412.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(621.00,413.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(634.00,406.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(634.00,407.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(647.00,400.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(647.00,401.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(660.00,395.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(660.00,396.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(672.00,389.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(672.00,390.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(685.00,383.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(685.00,384.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(698.00,378.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(698.00,379.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(711.00,373.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(711.00,374.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(723.00,367.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(723.00,368.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(736.00,362.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(736.00,363.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(749.00,357.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(749.00,358.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(761.00,352.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(761.00,353.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(774.00,347.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(774.00,348.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(787.00,343.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(787.00,344.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(800.00,338.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(800.00,339.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(812.00,334.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(812.00,335.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(825.00,329.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(825.00,330.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(838.00,325.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(838.00,326.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(851.00,320.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,321.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,316.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(863.00,317.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(876.00,312.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(876.00,313.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(889.00,308.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(889.00,309.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(901.00,304.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(901.00,305.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(914.00,300.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(914.00,301.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(927.00,297.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(927.00,298.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(940.00,293.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(940.00,294.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(952.00,289.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(952.00,290.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(965.00,286.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(965.00,287.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(978.00,282.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(978.00,283.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(991.00,279.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(991.00,280.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1003.00,275.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1003.00,276.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1016.00,272.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1016.00,273.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1029.00,269.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1029.00,270.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1041.00,266.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1041.00,267.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1054.00,263.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1054.00,264.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1067.00,260.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1067.00,261.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1080.00,257.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1080.00,258.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1092.00,254.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1092.00,255.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1105.00,251.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1105.00,252.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1118.00,248.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1118.00,249.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1131,245.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,246.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1143.00,243.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1143.00,244.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1156.00,240.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1156.00,241.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1169,237.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,238.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1181.00,235.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1181.00,236.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1194,232.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,233.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,230.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,231.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1220.00,228.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1220.00,229.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1232,225.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,226.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1245,223.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,224.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,221.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,222.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1271.00,219.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1271.00,220.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1283,216.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,217.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,214.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,215.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,212.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,213.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,210.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,211.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1334,208.17){\rule{2.700pt}{0.400pt}}
\multiput(1334.00,209.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1347,206.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,207.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,204.67){\rule{2.891pt}{0.400pt}}
\multiput(1360.00,205.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1372,203.17){\rule{2.700pt}{0.400pt}}
\multiput(1372.00,204.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1385,201.17){\rule{2.700pt}{0.400pt}}
\multiput(1385.00,202.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1398,199.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,200.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,197.17){\rule{2.500pt}{0.400pt}}
\multiput(1411.00,198.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1423,195.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,196.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(176,688){\usebox{\plotpoint}}
\multiput(176.00,686.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(176.00,687.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(189.00,675.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(189.00,676.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(201.00,663.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(201.00,664.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(214.00,652.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(214.00,653.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(227.00,642.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(227.00,643.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(240.00,631.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(240.00,632.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(252.00,621.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(252.00,622.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(265.00,610.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(265.00,611.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(278.00,600.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(278.00,601.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(291.00,591.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(291.00,592.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(303.00,581.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(303.00,582.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(316.00,572.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(316.00,573.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(329.00,562.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(329.00,563.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(341.00,553.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(341.00,554.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(354.00,544.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(354.00,545.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(367.00,536.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(367.00,537.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(380.00,527.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(380.00,528.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(392.00,519.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(392.00,520.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(405.00,511.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(405.00,512.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(418.00,503.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(418.00,504.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(431.00,495.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(431.00,496.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(443.00,487.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(443.00,488.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(456.00,480.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(456.00,481.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(469.00,472.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(469.00,473.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(481.00,465.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(481.00,466.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(494.00,458.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(494.00,459.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(507.00,451.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(507.00,452.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(520.00,444.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(520.00,445.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(532.00,438.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(532.00,439.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(545.00,431.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(545.00,432.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(558.00,425.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(558.00,426.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(571.00,418.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(571.00,419.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(583.00,412.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(583.00,413.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(596.00,406.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(596.00,407.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(609.00,400.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(609.00,401.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(621.00,395.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(621.00,396.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(634.00,389.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(634.00,390.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(647.00,383.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(647.00,384.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(660.00,378.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(660.00,379.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(672.00,373.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(672.00,374.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(685.00,367.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(685.00,368.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(698.00,362.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(698.00,363.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(711.00,357.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(711.00,358.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(723.00,352.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(723.00,353.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(736.00,347.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(736.00,348.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(749.00,343.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(749.00,344.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(761.00,338.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(761.00,339.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(774.00,334.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(774.00,335.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(787.00,329.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(787.00,330.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(800.00,325.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(800.00,326.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(812.00,320.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(812.00,321.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(825.00,316.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(825.00,317.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(838.00,312.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(838.00,313.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(851.00,308.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,309.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,304.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(863.00,305.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(876.00,300.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(876.00,301.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(889.00,297.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(889.00,298.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(901.00,293.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(901.00,294.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(914.00,289.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(914.00,290.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(927.00,286.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(927.00,287.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(940.00,282.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(940.00,283.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(952.00,279.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(952.00,280.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(965.00,275.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(965.00,276.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(978.00,272.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(978.00,273.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(991.00,269.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(991.00,270.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1003.00,266.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1003.00,267.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1016.00,263.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1016.00,264.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1029.00,260.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1029.00,261.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1041.00,257.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1041.00,258.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1054.00,254.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1054.00,255.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1067.00,251.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1067.00,252.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1080.00,248.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1080.00,249.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1092,245.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,246.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1105.00,243.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1105.00,244.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1118.00,240.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1118.00,241.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1131,237.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,238.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1143.00,235.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1143.00,236.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1156,232.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,233.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,230.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,231.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1181.00,228.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1181.00,229.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1194,225.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,226.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,223.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,224.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1220,221.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,222.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1232.00,219.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1232.00,220.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1245,216.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,217.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,214.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,215.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,212.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,213.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1283,210.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,211.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,208.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,209.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,206.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,207.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,204.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,205.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1334,202.67){\rule{3.132pt}{0.400pt}}
\multiput(1334.00,203.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1347,201.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,202.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,199.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,200.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,197.17){\rule{2.700pt}{0.400pt}}
\multiput(1372.00,198.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1385,195.67){\rule{3.132pt}{0.400pt}}
\multiput(1385.00,196.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1398,194.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,195.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,192.17){\rule{2.500pt}{0.400pt}}
\multiput(1411.00,193.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1423,190.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,191.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,257){\makebox(0,0)[r]{0.2}}
\put(1416.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,401){\makebox(0,0)[r]{0.4}}
\put(1416.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,544){\makebox(0,0)[r]{0.6}}
\put(1416.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,688){\makebox(0,0)[r]{0.8}}
\put(1416.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,832){\makebox(0,0)[r]{1}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){2}}
\put(428.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){4}}
\put(680.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,68){\makebox(0,0){6}}
\put(932.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){8}}
\put(1184.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){10}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176.0,832.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){k y}}
\put(806,877){\makebox(0,0){$\Lambda < M_{GUT}$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(176,688){\usebox{\plotpoint}}
\multiput(176.00,686.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(176.00,687.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(189.00,675.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(189.00,676.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(201.00,663.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(201.00,664.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(214.00,652.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(214.00,653.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(227.00,642.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(227.00,643.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(240.00,631.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(240.00,632.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(252.00,621.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(252.00,622.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(265.00,610.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(265.00,611.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(278.00,600.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(278.00,601.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(291.00,591.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(291.00,592.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(303.00,581.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(303.00,582.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(316.00,572.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(316.00,573.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(329.00,562.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(329.00,563.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(341.00,553.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(341.00,554.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(354.00,544.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(354.00,545.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(367.00,536.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(367.00,537.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(380.00,527.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(380.00,528.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(392.00,519.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(392.00,520.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(405.00,511.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(405.00,512.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(418.00,503.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(418.00,504.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(431.00,495.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(431.00,496.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(443.00,487.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(443.00,488.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(456.00,480.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(456.00,481.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(469.00,472.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(469.00,473.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(481.00,465.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(481.00,466.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(494.00,458.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(494.00,459.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(507.00,451.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(507.00,452.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(520.00,444.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(520.00,445.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(532.00,438.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(532.00,439.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(545.00,431.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(545.00,432.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(558.00,425.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(558.00,426.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(571.00,418.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(571.00,419.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(583.00,412.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(583.00,413.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(596.00,406.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(596.00,407.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(609.00,400.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(609.00,401.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(621.00,395.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(621.00,396.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(634.00,389.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(634.00,390.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(647.00,383.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(647.00,384.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(660.00,378.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(660.00,379.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(672.00,373.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(672.00,374.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(685.00,367.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(685.00,368.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(698.00,362.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(698.00,363.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(711.00,357.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(711.00,358.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(723.00,352.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(723.00,353.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(736.00,347.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(736.00,348.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(749.00,343.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(749.00,344.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(761.00,338.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(761.00,339.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(774.00,334.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(774.00,335.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(787.00,329.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(787.00,330.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(800.00,325.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(800.00,326.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(812.00,320.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(812.00,321.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(825.00,316.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(825.00,317.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(838.00,312.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(838.00,313.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(851.00,308.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(851.00,309.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(863.00,304.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(863.00,305.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(876.00,300.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(876.00,301.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(889.00,297.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(889.00,298.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(901.00,293.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(901.00,294.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(914.00,289.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(914.00,290.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(927.00,286.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(927.00,287.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(940.00,282.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(940.00,283.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(952.00,279.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(952.00,280.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(965.00,275.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(965.00,276.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(978.00,272.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(978.00,273.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(991.00,269.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(991.00,270.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1003.00,266.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1003.00,267.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1016.00,263.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1016.00,264.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1029.00,260.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1029.00,261.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1041.00,257.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1041.00,258.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1054.00,254.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1054.00,255.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1067.00,251.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1067.00,252.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1080.00,248.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1080.00,249.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1092,245.17){\rule{2.700pt}{0.400pt}}
\multiput(1092.00,246.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1105.00,243.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1105.00,244.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1118.00,240.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1118.00,241.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1131,237.17){\rule{2.500pt}{0.400pt}}
\multiput(1131.00,238.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1143.00,235.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1143.00,236.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1156,232.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,233.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,230.17){\rule{2.500pt}{0.400pt}}
\multiput(1169.00,231.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1181.00,228.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1181.00,229.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1194,225.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,226.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,223.17){\rule{2.700pt}{0.400pt}}
\multiput(1207.00,224.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1220,221.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,222.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1232.00,219.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1232.00,220.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1245,216.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,217.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,214.17){\rule{2.700pt}{0.400pt}}
\multiput(1258.00,215.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1271,212.17){\rule{2.500pt}{0.400pt}}
\multiput(1271.00,213.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1283,210.17){\rule{2.700pt}{0.400pt}}
\multiput(1283.00,211.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1296,208.17){\rule{2.700pt}{0.400pt}}
\multiput(1296.00,209.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1309,206.17){\rule{2.500pt}{0.400pt}}
\multiput(1309.00,207.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1321,204.17){\rule{2.700pt}{0.400pt}}
\multiput(1321.00,205.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1334,202.67){\rule{3.132pt}{0.400pt}}
\multiput(1334.00,203.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1347,201.17){\rule{2.700pt}{0.400pt}}
\multiput(1347.00,202.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1360,199.17){\rule{2.500pt}{0.400pt}}
\multiput(1360.00,200.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1372,197.17){\rule{2.700pt}{0.400pt}}
\multiput(1372.00,198.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1385,195.67){\rule{3.132pt}{0.400pt}}
\multiput(1385.00,196.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1398,194.17){\rule{2.700pt}{0.400pt}}
\multiput(1398.00,195.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1411,192.17){\rule{2.500pt}{0.400pt}}
\multiput(1411.00,193.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1423,190.67){\rule{3.132pt}{0.400pt}}
\multiput(1423.00,191.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(176,584){\usebox{\plotpoint}}
\put(176.0,584.0){\rule[-0.200pt]{30.353pt}{0.400pt}}
\put(176,498){\usebox{\plotpoint}}
\put(176.0,498.0){\rule[-0.200pt]{60.707pt}{0.400pt}}
\put(176,429){\usebox{\plotpoint}}
\put(176.0,429.0){\rule[-0.200pt]{91.060pt}{0.400pt}}
\end{picture}

